Satisfiability Parsimoniously Reduces to the Tantrix(TM) Rotation Puzzle Problem

Holzer and Holzer (Discrete Applied Mathematics 144(3):345--358, 2004) proved that the Tantrix(TM) rotation puzzle problem is NP-complete. They also showed that for infinite rotation puzzles, this problem becomes undecidable. We study the counting version and the unique version of this problem. We prove that the satisfiability problem parsimoniously reduces to the Tantrix(TM) rotation puzzle problem. In particular, this reduction preserves the uniqueness of the solution, which implies that the unique Tantrix(TM) rotation puzzle problem is as hard as the unique satisfiability problem, and so is DP-complete under polynomial-time randomized reductions, where DP is the second level of the boolean hierarchy over NP.

==> coordinate-system-4color.eepic <==
\setlength{\unitlength}{0.00053745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4094,3308)(0,-10)
\thicklines
\put(2047,1648){\blacken\ellipse{90}{90}}
\put(2047,1648){\ellipse{90}{90}}
\put(2047,2728){\blacken\ellipse{90}{90}}
\put(2047,2728){\ellipse{90}{90}}
\put(2047,568){\blacken\ellipse{90}{90}}
\put(2047,568){\ellipse{90}{90}}
\put(2992,2188){\blacken\ellipse{90}{90}}
\put(2992,2188){\ellipse{90}{90}}
\put(1102,2188){\blacken\ellipse{90}{90}}
\put(1102,2188){\ellipse{90}{90}}
\put(1102,1108){\blacken\ellipse{90}{90}}
\put(1102,1108){\ellipse{90}{90}}
\put(2992,1108){\blacken\ellipse{90}{90}}
\put(2992,1108){\ellipse{90}{90}}
\path(2362,1108)(2672,1651)(2357,2191)
	(1732,2188)(1422,1645)(1737,1105)(2362,1108)
\path(3307,1648)(3617,2191)(3302,2731)
	(2677,2728)(2367,2185)(2682,1645)(3307,1648)
\path(3312,565)(3622,1108)(3307,1648)
	(2682,1645)(2372,1102)(2687,562)(3312,565)
\path(2367,25)(2677,568)(2362,1108)
	(1737,1105)(1427,562)(1742,22)(2367,25)
\path(1412,571)(1722,1114)(1407,1654)
	(782,1651)(472,1108)(787,568)(1412,571)
\path(1412,1651)(1722,2194)(1407,2734)
	(782,2731)(472,2188)(787,1648)(1412,1651)
\path(67,523)(4072,2818)
\path(67,523)(4072,2818)
\blacken\path(3893.597,2646.616)(4072.000,2818.000)(3833.934,2750.733)(3893.597,2646.616)
\path(4027,523)(22,2818)
\path(4027,523)(22,2818)
\blacken\path(260.066,2750.733)(22.000,2818.000)(200.403,2646.616)(260.066,2750.733)
\path(2362,2188)(2672,2731)(2357,3271)
	(1732,3268)(1422,2725)(1737,2185)(2362,2188)
\put(3937,2323){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{7.2}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put(22,2323){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{7.2}{\rmdefault}{\mddefault}{\updefault}$y$}}}}
\put(1772,2968){\makebox(0,0)[lb]{\smash{{\SetFigFont{9.5}{7.2}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(1772,1888){\makebox(0,0)[lb]{\smash{{\SetFigFont{9.5}{7.2}{\rmdefault}{\mddefault}{\updefault}$(0,0)$}}}}
\put(1602,288){\makebox(0,0)[lb]{\smash{{\SetFigFont{9.5}{7.2}{\rmdefault}{\mddefault}{\updefault}$(-1,-1)$}}}}
\put(2812,1828){\makebox(0,0)[lb]{\smash{{\SetFigFont{9.5}{7.2}{\rmdefault}{\mddefault}{\updefault}$(1,0)$}}}}
\put(832,1828){\makebox(0,0)[lb]{\smash{{\SetFigFont{9.5}{7.2}{\rmdefault}{\mddefault}{\updefault}$(0,1)$}}}}
\put(777,728){\makebox(0,0)[lb]{\smash{{\SetFigFont{9.5}{7.2}{\rmdefault}{\mddefault}{\updefault}$(-1,0)$}}}}
\put(2592,728){\makebox(0,0)[lb]{\smash{{\SetFigFont{9.5}{7.2}{\rmdefault}{\mddefault}{\updefault}$(0,-1)$}}}}
\end{picture}
}

